Mining Seasonal Temporal Patterns in Time Series

Very large time series are increasingly available from an ever wider range of IoT-enabled sensors, from which significant insights can be obtained through mining temporal patterns from them. A useful type of patterns found in many real-world applications exhibits periodic occurrences, and is thus called seasonal temporal pattern (STP). Compared to regular patterns, mining seasonal temporal patterns is more challenging since traditional measures such as support and confidence do not capture the seasonality characteristics. Further, the anti-monotonicity property does not hold for STPs, and thus, resulting in an exponential search space. This paper presents our Frequent Seasonal Temporal Pattern Mining from Time Series (FreqSTPfTS) solution providing: (1) The first solution for seasonal temporal pattern mining (STPM) from time series that can mine STP at different data granularities. (2) The STPM algorithm that uses efficient data structures and two pruning techniques to reduce the search space and speed up the mining process. (3) An approximate version of STPM that uses mutual information, a measure of data correlation, to prune unpromising time series from the search space. (4) An extensive experimental evaluation showing that STPM outperforms the baseline in runtime and memory consumption, and can scale to big datasets. The approximate STPM is up to an order of magnitude faster and less memory consuming than the baseline, while maintaining high accuracy.

==> appendix/appendixGraphBaselineComparison.tex <==
\begin{figure*}[!t]
	\vspace{-0.1in}
	\hspace{2.6in}
	\ref{legendrealdata}
	\clearpage
	\vspace{-0.15in}
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={\# minSeason},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=4, xmax=20,
						ymin=0, ymax=8000,
						scaled y ticks=base 10:-4,
						xtick={4,8,12,16,20},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendrealdata},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(4,972)(8,863)(12,716)(16,650)(20,512)
						};						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(4,2818)(8,2438)(12,2130)(16,1738)(20,1104)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(4,7120)(8,6002)(12,5420)(16,4001)(20,2763)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minSeason}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={minDensity (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=0.5, xmax=1.5,
						ymin=0, ymax=8000,
						scaled y ticks=base 10:-4,
						xtick={0.5,0.75,1,1.25,1.5},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendrealdata},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.5,863)(0.75,592)(1,295)(1.25,252)(1.5,194)
						};						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.5,2438)(0.75,1532)(1,825)(1.25,629)(1.5,500)
						};						
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.5,6002)(0.75,4501)(1,3084)(1.25,2210)(1.5,1873)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minDensity}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={maxPeriod (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=0.2, xmax=1,
						ymin=0, ymax=20000,
						xtick={0.2,0.4,0.6,0.8,1},
						xticklabel style = {xshift=3mm}, 
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,   transform shape}, font=\Large},
						legend to name={legendrealdata},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.2,700)(0.4,863)(0.6,1032)(0.8,1325)(1,1502)
						};						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.2,1726)(0.4,2438)(0.6,2652)(0.8,2819)(1,3159)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.2,5031)(0.4,6002)(0.6,8931)(0.8,11932)(1,17023)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying maxPeriod}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Runtime Comparison on SC (real-world)}
		\label{fig:runtimebaselineSC}
	\end{minipage}
	\hspace{0.2in}  
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={\# minSeason},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						scaled y ticks=base 10:-4,
						xmin=4, xmax=20,
						ymin=0, ymax=6000,
						xtick={4,8,12,16,20},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendrealdata},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(4,842)(8,710)(12,420)(16,273)(20,153)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(4,1595)(8,1330)(12,972)(16,629)(20,387)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(4,5240)(8,4310)(12,2801)(16,2009)(20,1593)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minSeason}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={minDensity (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						scaled y ticks=base 10:-4,
						xmin=0.5, xmax=1.5,
						ymin=0, ymax=6000,
						xtick={0.5,0.75,1,1.25,1.5},
						xticklabel style = {xshift=3mm}, 
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendrealdata},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.5,710)(0.75,501)(1,314)(1.25,158)(1.5,132)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.5,1330)(0.75,930)(1,622)(1.25,338)(1.5,267)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.5,4310)(0.75,3501)(1,3053)(1.25,1192)(1.5,829)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minDensity}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={maxPeriod (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						scaled y ticks=base 10:-4,
						xmin=0.2, xmax=1,
						ymin=0, ymax=8000,
						xtick={0.2,0.4,0.6,0.8,1},
						xticklabel style = {xshift=3mm}, 
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,   transform shape}, font=\Large},
						legend to name={legendrealdata},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.2,625)(0.4,810)(0.6,973)(0.8,1091)(1,1182)
						};						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.2,900)(0.4,1330)(0.6,1484)(0.8,1585)(1,1638)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.2,3301)(0.4,4310)(0.6,4993)(0.8,5401)(1,6001)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying maxPeriod}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Runtime Comparison on HFM (real-world)}
		\label{fig:runtimebaselineHFM}
	\end{minipage}
\end{figure*}  

\begin{figure*}[!t]
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={\# minSeason},
						ylabel={Memory Usage (MB)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=4, xmax=20,
						ymin=0, ymax=12000,
						xtick={4,8,12,16,20},
						ytick ={0, 4000,8000,12000},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning1},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt,
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(4,4012)(8,3251)(12,2923)(16,1935)(20,1483)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(4,8012)(8,7321)(12,6547)(16,5681)(20,3401)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(4,10834)(8,9872)(12,8753)(16,8052)(20,6206)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minSeason}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={minDensity (\%)},
						ylabel={Memory Usage (MB)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=0.5, xmax=1.5,
						ymin=0, ymax=12000,
						xtick={0.5,0.75,1,1.25,1.5},
						ytick ={0,4000,8000,12000},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning1},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt,
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.5,3251)(0.75,2631)(1,1502)(1.25,1328)(1.5,1004)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.5,7321)(0.75,5832)(1,3687)(1.25,3062)(1.5,2701)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.5,9872)(0.75,8183)(1,7046)(1.25,6749)(1.5,6201)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minDensity}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={maxPeriod (\%)},
						ylabel={Memory Usage (MB)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=0.2, xmax=1,
						ymin=0, ymax=16000,
						xtick={0.2,0.4,0.6,0.8,1},
						ytick ={0,4000,8000,12000,16000},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,   transform shape}, font=\Large},
						legend to name={legendpruning1},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt,
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.2,3001)(0.4,3251)(0.6,3874)(0.8,4285)(1,5001)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.2,6210)(0.4,7321)(0.6,7832)(0.8,8520)(1,9215)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.2,9274)(0.4,9872)(0.6,11134)(0.8,12853)(1,14531)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying maxPeriod}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Memory Usage Comparison on SC (real-world)}
		\label{fig:memorybaselineSC}
	\end{minipage}    
	\hspace{0.2in}  
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={\# minSeason},
						ylabel={Memory Usage (MB)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=4, xmax=20,
						ymin=0, ymax=10000,
						xtick={4,8,12,16,20},
						ytick ={0,3000,6000,9000},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning1},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt,
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(4,3005)(8,2769)(12,2430)(16,2001)(20,1230)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(4,6334)(8,5630)(12,5002)(16,3742)(20,2904)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(4,9539)(8,8974)(12,8006)(16,7402)(20,6932)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minSeason}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={minDensity (\%)},
						ylabel={Memory Usage (MB)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=0.5, xmax=1.5,
						ymin=0, ymax=10000,
						xtick={0.5,0.75,1,1.25,1.5},
						ytick ={0,3000,6000,9000},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning1},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt,
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.5,2769)(0.75,2430)(1,1984)(1.25,1002)(1.5,760)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.5,4230)(0.75,4000)(1,3210)(1.25,2509)(1.5,1710)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.5,8974)(0.75,8459)(1,8019)(1.25,6402)(1.5,4291)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minDensity}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={maxPeriod (\%)},
						ylabel={Memory Usage (MB)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=0.2, xmax=1,
						ymin=0, ymax=16000,
						xtick={0.2,0.4,0.6,0.8,1},
						ytick ={0,4000,8000,12000,16000},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8},  
						legend style={nodes={scale=0.5,   transform shape}, font=\Large},
						legend to name={legendpruning1},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt,
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(0.2,2001)(0.4,2769)(0.6,3210)(0.8,3786)(1,4347)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(0.2,4249)(0.4,5630)(0.6,6210)(0.8,6873)(1,7259)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(0.2,8330)(0.4,8974)(0.6,10230)(0.8,11102)(1,12943)
						};						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying maxPeriod}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Memory Usage Comparison on HFM (real-world)}
		\label{fig:memorybaselineHFM}
	\end{minipage}      
\end{figure*}  


==> appendix/runtimePruningEHSTPMappendix.tex <==
\begin{figure*}[!t]
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={\# minSeason},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=4, xmax=20,
						ymin=0, ymax=6000,
						xtick={4,8,12,16,20},
						scaled y ticks=base 10:-3,
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend image post style={scale=0.8},
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=diamond,
						mark size=4pt,
						] 
						coordinates {
							(4,5832.19)(8,5296.41)(12,4521.85)(16,3281.94)(20,1538.26)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						] 
						coordinates {
							(4,4201.92)(8,3506.05)(12,3081.59)(16,2591.97)(20,1458.73)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						]	
						coordinates {
							(4,3518.74)(8,2817.84)(12,2419.86)(16,2001.57)(20,1320.63)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(4,3018.31)(8,2538.18)(12,2130.32)(16,1738.24)(20,1104.39)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minSeason}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={minDensity (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm},
						xmin=0.5, xmax=1.5,
						ymin=0, ymax=4000,
						xtick={0.5,0.75,1,1.25,1.5},
						scaled y ticks=base 10:-3,
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend image post style={scale=0.8},
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=diamond,
						mark size=4pt,
						] 	
						coordinates {
							(0.5,3420.05)(0.75,2831.93)(1,1829.35)(1.25,1239.82)(1.5,700.04)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(0.5,3002.46)(0.75,2419.74)(1,1383.85)(1.25,1003.18)(1.5,603.29)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(0.5,2538.37)(0.75,2005.81)(1,994.29)(1.25,738.78)(1.5,549.35)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(0.5,2130.32)(0.75,1532.38)(1,824.92)(1.25,629.36)(1.5,500.14)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minDensity}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={maxPeriod (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm},
						xmin=0.2, xmax=1,
						ymin=0, ymax=5000,
						xtick={0.2,0.4,0.6,0.8,1},
						scaled y ticks=base 10:-3,
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend image post style={scale=0.8},
						legend style={nodes={scale=0.5,   transform shape}, font=\Large},
						legend to name={legendpruning},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=diamond,
						mark size=4pt,
						] 	
						coordinates {
								(0.2,2301.83)(0.4,2942.51)(0.6,3259.28)(0.8,3829.18)(1,4938.94)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(0.2,2100.42)(0.4,2642.58)(0.6,3010.03)(0.8,3498.29)(1,3903.38)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(0.2,1906.38)(0.4,2390.04)(0.6,2794.72)(0.8,3109.85)(1,3502.94)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(0.2,1725.82)(0.4,2130.32)(0.6,2351.95)(0.8,2818.63)(1,3158.91)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying maxPeriod}
		\end{subfigure}
		\ref{legendpruning}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Pruning Techniques of E-STPM on SC (real-world)}
		\label{fig:performanceSC}
	\end{minipage}%
	\hspace{0.2in}  
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={\# minSeason},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=4, xmax=20,
						ymin=0, ymax=4000,
						xtick={4,8,12,16,20},
						scaled y ticks=base 10:-3,
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend image post style={scale=0.8},
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=diamond,
						mark size=4pt,
						] 
						coordinates {
							(4,3719.32)(8,3000.71)(12,2395.38)(16,1930.07)(20,1049.29)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						] 
						coordinates {
							(4,2538.19)(8,2132.38)(12,1632.84)(16,1103.06)(20,732.93)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						]	
						coordinates {
							(4,2001.48)(8,1739.25)(12,1328.12)(16,832.19)(20,572.14)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(4,1295.27)(8,1129.84)(12,972.41)(16,629.36)(20,487.04)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minSeason}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={minDensity (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm},
						xmin=0.5, xmax=1.5,
						ymin=0, ymax=3000,
						xtick={0.5,0.75,1,1.25,1.5},
						scaled y ticks=base 10:-3,
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend image post style={scale=0.8},
						legend style={nodes={scale=0.5,  transform shape}, font=\Large},
						legend to name={legendpruning},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=diamond,
						mark size=4pt,
						] 	
						coordinates {
							(0.5,2549.47)(0.75,1932.99)(1,1549.25)(1.25,1023.58)(1.5,502.06)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(0.5,1932.86)(0.75,1523.59)(1,1200.17)(1.25,700.12)(1.5,374.94)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(0.5,1492.04)(0.75,1216.47)(1,802.83)(1.25,603.28)(1.5,342.95)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(0.5,972.41)(0.75,729.54)(1,521.81)(1.25,338.17)(1.5,267.39)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying minDensity}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						compat=newest,
						xlabel={maxPeriod (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm},
						xmin=0.2, xmax=1,
						ymin=0, ymax=4000,
						xtick={0.2,0.4,0.6,0.8,1},
						scaled y ticks=base 10:-3,
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend image post style={scale=0.8},
						legend style={nodes={scale=0.5,   transform shape}, font=\Large},
						legend to name={legendpruning},
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=diamond,
						mark size=4pt,
						] 	
						coordinates {
							(0.2,1503.27)(0.4,2100.06)(0.6,2403.58)(0.8,3010.43)(1,3301.64)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(0.2,1284.57)(0.4,1632.86)(0.6,2105.29)(0.8,2406.48)(1,3005.19)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(0.2,1043.85)(0.4,1395.28)(0.6,1642.03)(0.8,2043.81)(1,2142.93)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(0.2,800.04)(0.4,972.41)(0.6,1184.28)(0.8,1384.95)(1,1638.29)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize Varying maxPeriod}
		\end{subfigure}
		\ref{legendpruning}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Pruning Techniques of E-STPM on HFM (real-world)}
		\label{fig:performanceHFM}
	\end{minipage}       
\end{figure*}  


==> appendix/scalabilityAppendix.tex <==
\begin{figure*}[!t]
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						xlabel={\# Sequences (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=20, xmax=100,
						ymin=0, ymax=150000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(20,5001)(40,10382)(60,24190)(80,40872)(100,55201)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,10012)(40,21345)(60,48395)(80,90732)(100,110923)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,35240)(40,75902)(60,NaN)(80,NaN)(100,NaN)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=12,\\\;\;\;\;\;\;\;minDensity=0.5\%}
			\label{fig:scaleSequence_SC_8}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						xlabel={\# Sequences (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=20, xmax=100,
						ymin=0, ymax=150000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(20,4001)(40,6832)(60,15032)(80,25832)(100,38563)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,8732)(40,15832)(60,30982)(80,50264)(100,65103)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,25483)(40,45821)(60,80182)(80,100832)(100,130283)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=16,\\\;\;\;\;\;\;\;minDensity=0.75\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}			
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						xlabel={\# Sequences (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=20, xmax=100,
						ymin=0, ymax=150000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(20,2500)(40,5029)(60,10923)(80,14983)(100,22094)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,5290)(40,10082)(60,23014)(80,35012)(100,48920)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,15093)(40,27640)(60,48291)(80,80912)(100,99874)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=20,\\\;\;\;\;\;\;\;minDensity=1.0\%}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Scalability: Varying \#Sequences on SC (synthetic)} 
		\label{fig:scaleSequence_SC}
	\end{minipage}
	\hspace{0.2in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						xlabel={\# Sequences (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=20, xmax=100,
						ymin=0, ymax=150000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(20,4823)(40,8582)(60,22980)(80,38210)(100,48201)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,7502)(40,18203)(60,44023)(80,75023)(100,106234)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,20834)(40,50234)(60,110123)(80,130024)(100,NaN)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=12,\\\;\;\;\;\;\;\;minDensity=0.5\%}
			\label{fig:scaleSequence_HFM_8}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						xlabel={\# Sequences (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=20, xmax=100,
						ymin=0, ymax=150000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(20,3892)(40,7001)(60,17304)(80,33093)(100,45823)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,6501)(40,14023)(60,41203)(80,57012)(100,65234)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,12093)(40,36091)(60,70501)(80,90294)(100,110203)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=16,\\\;\;\;\;\;\;\;minDensity=0.75\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						xlabel={\# Sequences (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xticklabel style = {xshift=3mm}, 
						xmin=20, xmax=100,
						ymin=0, ymax=150000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(20,2690)(40,5401)(60,11201)(80,24538)(100,30871)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,4210)(40,10238)(60,30210)(80,46201)(100,60123)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,9309)(40,28201)(60,60234)(80,85723)(100,92450)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=20,\\\;\;\;\;\;\;\;minDensity=1.0\%}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Scalability: Varying \#Sequences on HFM (synthetic)} 
		\label{fig:scaleSequence_HFM}
	\end{minipage}
	\vspace{-0.05in}
\end{figure*}

\begin{figure*}[!t]
	\begin{minipage}{1\columnwidth}
		\centering
		\captionsetup{justification=centering}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
				\begin{axis}[
					ybar stacked,    
					bar width=15pt,
					enlarge x limits=0.035,
					label style={font=\Huge},
					ticklabel style = {font=\Huge},
					ymin=0, ymax=300000,
					ytick=\empty,
					xmin=1, xmax=5,
					xtick={1,2,3,4,5},
					xticklabels = {,,,,},
					legend columns=-1,
					legend entries = {mining time, MI time},
					legend style={nodes={scale=0.5, transform shape}, font=\Large},
					legend to name={legendbarchart},
					legend pos= north west,			
					ymajorgrids=true,
					grid style=dashed,
					]
					\addplot+[ybar] plot coordinates 
					{(1,5827.21)(2,12979.39)(3,29754.69)(4,54847.43)(5,70212.2)};
					\addplot+[ybar, color=red] plot coordinates  {(1,5729.56)(2,8584.19)(3,12859.69)(4,14988.24)(5,18834.99)};
					\end{axis}
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^3$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=2, xmax=10,
						ymin=0, ymax=300000,
						xtick={2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(2,9304)(4,16566)(6,40364)(8,69742)(10,88430)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(2,16924)(4,39750)(6,73664)(8,147744)(10,200566)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(2,40366)(4,90184)(6,NaN)(8,NaN)(10,NaN)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=12,\\\;\;\;\;\;\;\;minDensity=0.5\%}
			\label{fig:scaleTimeSeries_SC_8}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.035,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=300000,
						ytick=\empty,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						]
						\addplot+[ybar] plot coordinates 
						{(1,2827.21)(2,7279.39)(3,15754.69)(4,33847.43)(5,45212.2)};
						\addplot+[ybar, color=red] plot coordinates  {(1,2429.56)(2,7084.19)(3,10059.69)(4,13988.24)(5,14834.99)};
					\end{axis}
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^3$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=2, xmax=10,
						ymin=0, ymax=300000,
						xtick={2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(2,6550)(4,10696)(6,25722)(8,44182)(10,58128)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(2,12856)(4,30460)(6,60506)(8,96784)(10,121186)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(2,32204)(4,71388)(6,141166)(8,200528)(10,257046)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=16,\\\;\;\;\;\;\;\;minDensity=0.75\%}
			\label{fig:scaleTimeSeries_SC_12}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.035,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=300000,
						ytick=\empty,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						]
						\addplot+[ybar] plot coordinates 
						{(1,2827.21)(2,5579.39)(3,10154.69)(4,14847.43)(5,26212.2)};
						\addplot+[ybar, color=red] plot coordinates  {(1,2329.56)(2,5884.19)(3,8859.69)(4,9988.24)(5,10834.99)};
					\end{axis}
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^3$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=2, xmax=10,
						ymin=0, ymax=300000,
						xtick={2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(2,4388)(4,9262)(6,17504)(8,23886)(10,36690)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(2,9006)(4,17468)(6,34046)(8,53824)(10,70588)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(2,20054)(4,48396)(6,79744)(8,141846)(10,164768)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=20,\\\;\;\;\;\;\;\;minDensity=1.0\%}
			\label{fig:scaleTimeSeries_SC_16}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Scalability: Varying \#TimeSeries on SC (synthetic)} 
		\label{fig:scaleTimeSeries_SC}
	\end{minipage}
	\hspace{0.2in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.035,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=200000,
						ytick=\empty,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						]
						\addplot+[ybar] plot coordinates 
						{(1,6827.21)(2,10579.39)(3,30754.69)(4,50847.43)(5,70212.2)};
						\addplot+[ybar, color=red] plot coordinates  {(1,6329.56)(2,7084.19)(3,7259.69)(4,14988.24)(5,15834.99)};
					\end{axis}
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^3$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=2, xmax=10,
						ymin=0, ymax=200000,
						xtick={2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(2,9406)(4,15240)(6,39264)(8,65204)(10,84682)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(2,14002)(4,36184)(6,83404)(8,128782)(10,170206)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(2,37286)(4,84384)(6,NaN)(8,NaN)(10,NaN)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=12,\\\;\;\;\;\;\;\;minDensity=0.5\%}
			\label{fig:scaleTimeSeries_HFM_8}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.035,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=200000,
						ytick=\empty,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						]
						\addplot+[ybar] plot coordinates 
						{(1,5827.21)(2,7579.39)(3,18754.69)(4,40847.43)(5,55212.2)};
						\addplot+[ybar, color=red] plot coordinates  {(1,5329.56)(2,7084.19)(3,7259.69)(4,11488.24)(5,11834.99)};
					\end{axis}
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^3$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=2, xmax=10,
						ymin=0, ymax=200000,
						xtick={2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(2,6638)(4,11156)(6,25868)(8,52802)(10,67742)
						};
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(2,10248)(4,25966)(6,50986)(8,75246)(10,114018)
						};
						\addplot[
						color=red,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(2,20052)(4,62204)(6,126204)(8,168304)(10,186804)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
		\captionsetup{justification=centering, font=scriptsize}
		\caption{\scriptsize minSeason=16,\\\;\;\;\;\;\;\;minDensity=0.75\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\captionsetup{justification=centering}
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.2]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.035,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=200000,
						ytick=\empty,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						]
						\addplot+[ybar] plot coordinates 
						{(1,3827.21)(2,4579.39)(3,8754.69)(4,25847.43)(5,33212.2)};
						\addplot+[ybar, color=red] plot coordinates  {(1,3329.56)(2,5084.19)(3,6259.69)(4,8488.24)(5,9834.99)};
					\end{axis}
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^3$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=2, xmax=10,
						ymin=0, ymax=200000,
						xtick={2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-STPM, E-STPM, APS-growth},
						legend image post style={scale=0.8}, 
						legend style={nodes={scale=0.5, transform shape}, font=\Large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						line width=2pt
						]
						\addplot[
						color=blue,
						mark=x,
						mark size=4pt,
						]
						coordinates {
							(2,3192)(4,6602)(6,15002)(8,35240)(10,41966)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(2,7264)(4,16026)(6,37446)(8,60366)(10,88034)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(2,16366)(4,43068)(6,95662)(8,129826)(10,141484)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize minSeason=20,\\\;\;\;\;\;\;\;minDensity=1.0\%}
		\end{subfigure}
		\vspace{-0.08in}
		\captionsetup{justification=centering, font=small}
		\caption{Scalability: Varying \#TimeSeries on HFM (synthetic)} 
		\label{fig:scaleTimeSeries_HFM}
	\end{minipage}
\end{figure*}

==> data/timeSeries3atts_overlap_lowhigh.tex <==
\begin{tikzpicture}
	
	\newcommand{\DrawEvent}[4]{
		\draw [black,thick] (axis cs: #1, #3+0.06) -- (axis cs: #2, #3+0.06);
		\node [black, scale=0.9] at (axis cs: #1/2+#2/2, #3+0.15) {\footnotesize \textbf{#4}};
	}
	
	\newcommand{\DrawEventShiftLeftText}[5]{
		\draw [black,thick] (axis cs: #1, #3+0.06) -- (axis cs: #2, #3+0.06);
		\node [black, scale=0.9] at (axis cs: #1/2+#2/2 - #5, #3+0.15) {\footnotesize \textbf{#4}};
	}
	
	\begin{axis}[hide axis,
		axis line style={draw=none},
		tick style={draw=none},
		ymin = -.6, ymax = 2.9,
		xmin = -210, xmax = 1250,
		xticklabels={,,},
		yticklabels={,,},
		xscale=2.3,
		]
		\addplot+ [mark=none, color=cyan] table [x=index, y=temp, col sep=comma] {data/data3att_rerange_smooth_noise_Using.csv};
		\addplot+ [mark=none, color=orange] table [x=index, y=TypeA, col sep=comma] {data/data3att_rerange_smooth_noise_Using.csv};
		\addplot+ [mark=none, color=green] table [x=index, y=humidity, col sep=comma] {data/data3att_rerange_smooth_noise_Using.csv};
		
		\node at (axis cs: -100, 1) {\normalsize \textbf{Humidity\phantom{aaa}}};
		\node at (axis cs: -100, 2.1) {\normalsize \textbf{Temperature}};
		\node at (axis cs: -100, 0.2) {\normalsize \textbf{Influenza\phantom{aai}}};
		\draw [black, thin, -latex] (axis cs: 0, -.1) -- (axis cs: 1127, -.1) node {};
		
		\draw [black, thin] (axis cs: 0, -.1) -- (axis cs: 1127, -.1) node {}; 
		
		\pgfplotsinvokeforeach{0, 519, 1035, 396, 274, 914, 792, 153, 30, 670, 549, 1065, 427, 305, 945, 183, 823, 700, 61, 580, 1096, 458, 335, 976, 853, 214, 731, 92, 611, 488, 1004, 366, 884, 245, 761, 122, 639}
		{\draw [black, thin] (axis cs: #1, -.13) -- (axis cs: #1, -.07) node {};}
		
		\pgfplotsinvokeforeach{945, 580, 214}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Jan\phantom{lg}};}
		\pgfplotsinvokeforeach{976, 611, 245}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Feb\phantom{lg}};}
		\pgfplotsinvokeforeach{274, 1004, 639}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Mar\phantom{lg}};}
		\pgfplotsinvokeforeach{305, 1035, 670}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Apr\phantom{lg}};}
		\pgfplotsinvokeforeach{1065, 700, 335}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {May\phantom{lg}};}
		\pgfplotsinvokeforeach{0, 1096, 731, 366}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Jun\phantom{lg}};}
		\pgfplotsinvokeforeach{761, 396, 30}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Jul\phantom{lg}};}
		\pgfplotsinvokeforeach{792, 427, 61}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Aug\phantom{lg}};}
		\pgfplotsinvokeforeach{458, 92, 823}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Sep\phantom{lg}};}
		\pgfplotsinvokeforeach{488, 122, 853}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Oct\phantom{lg}};}
		\pgfplotsinvokeforeach{153, 884, 519}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Nov\phantom{lg}};}
		\pgfplotsinvokeforeach{914, 549, 183}
		{\node[scale=0.6, rotate=-90] at (axis cs:#1, -.3) {Dec\phantom{lg}};}
		
		\node[scale=0.7] at (axis cs: 61, -.43) {2015};
		\node[scale=0.7] at (axis cs: 427, -.43) {2016};
		\node[scale=0.7] at (axis cs: 792, -.43) {2017};
		\node[scale=0.7] at (axis cs: 1004, -.43) {2018};
		
		
		\DrawEvent{0}{215}{0.03}{Low};
		\DrawEvent{235}{260}{0.4}{High};
		\DrawEvent{280}{570}{0.03}{Low};
		\DrawEventShiftLeftText{605}{635}{0.48}{High}{5};
		\DrawEvent{665}{952}{0.03}{Low};
		\DrawEvent{965}{995}{0.4}{High};
		\DrawEvent{1010}{1125}{0.03}{Low};
		
		
		\DrawEvent{0}{200}{0.62}{Low};
		\DrawEvent{200}{240}{1.52}{High};
		\DrawEvent{250}{565}{0.62}{Low}{20};
		\DrawEvent{575}{612}{1.52}{High};
		\DrawEventShiftLeftText{640}{920}{0.62}{Low}{50};
		\DrawEvent{925}{967}{1.52}{High};
		\DrawEvent{968}{1125}{0.62}{Low};
		
		
		\DrawEvent{0}{190}{2.65}{High};
		\DrawEvent{190}{220}{1.72}{Low};
		\DrawEvent{230}{560}{2.65}{High};
		\DrawEvent{562}{600}{1.72}{Low};
		\DrawEvent{605}{912}{2.65}{High};
		\DrawEvent{915}{952}{1.72}{Low};
		\DrawEvent{960}{1125}{2.65}{High};
		
	\end{axis}
	
	
	
\end{tikzpicture}
